Near-Optimal Multi-Agent Learning for Safe Coverage Control

In multi-agent coverage control problems, agents navigate their environment to reach locations that maximize the coverage of some density. In practice, the density is rarely known $\textit{a priori}$, further complicating the original NP-hard problem. Moreover, in many applications, agents cannot visit arbitrary locations due to $\textit{a priori}$ unknown safety constraints. In this paper, we aim to efficiently learn the density to approximately solve the coverage problem while preserving the agents' safety. We first propose a conditionally linear submodular coverage function that facilitates theoretical analysis. Utilizing this structure, we develop MacOpt, a novel algorithm that efficiently trades off the exploration-exploitation dilemma due to partial observability, and show that it achieves sublinear regret. Next, we extend results on single-agent safe exploration to our multi-agent setting and propose SafeMac for safe coverage and exploration. We analyze SafeMac and give first of its kind results: near optimal coverage in finite time while provably guaranteeing safety. We extensively evaluate our algorithms on synthetic and real problems, including a bio-diversity monitoring task under safety constraints, where SafeMac outperforms competing methods.

==> images/drone-coverage.tex <==


% \scalebox{0.65}{
% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_kuissub90}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_kuissub90}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_jr7v2bgcn}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_jr7v2bgcn}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_etx1qc6c1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_etx1qc6c1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,scale=0.1,yscale=-1,xscale=1]
%uncomment if require: \path (0,982); %set diagram left start at 0, and has height of 982

%Image [id:dp6637831836218977] 
\draw (559.25,382.5) node  {\includegraphics[width=831.38pt,height=570.75pt]{images/b-gorilla.png}};
%Shape: Circle [id:dp5546340508908729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (159.5,201) .. controls (159.5,122.58) and (223.08,59) .. (301.5,59) .. controls (379.92,59) and (443.5,122.58) .. (443.5,201) .. controls (443.5,279.42) and (379.92,343) .. (301.5,343) .. controls (223.08,343) and (159.5,279.42) .. (159.5,201) -- cycle ;
%Shape: Polygon Curved [id:ds09704040329539665] 
\draw  [pattern=_kuissub90,pattern size=19.200000000000003pt,pattern thickness=1.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 238; green, 15; blue, 19}] (641,127) .. controls (661,117) and (735,103) .. (765.5,114) .. controls (796,125) and (848.5,232) .. (830.5,275) .. controls (812.5,318) and (686.5,326) .. (648.5,304) .. controls (610.5,282) and (621,137) .. (641,127) -- cycle ;
%Image [id:dp554557116568368] 
% \draw (744.75,170.5) node  {\includegraphics[width=73.13pt,height=72.75pt]{Lovepik_com-401548426-rain-cloud.png}};
% %Image [id:dp7956207822943953] 
% \draw (680.75,247.5) node  {\includegraphics[width=73.13pt,height=72.75pt]{Lovepik_com-401548426-rain-cloud.png}};
% %Image [id:dp5586471536246189] 
% \draw (296.25,191) node  {\includegraphics[width=76.88pt,height=72pt]{Lovepik_com-450041343-_Drone_vector.png}};
%Shape: Circle [id:dp22555462865337939] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (673.5,402) .. controls (673.5,323.58) and (737.08,260) .. (815.5,260) .. controls (893.92,260) and (957.5,323.58) .. (957.5,402) .. controls (957.5,480.42) and (893.92,544) .. (815.5,544) .. controls (737.08,544) and (673.5,480.42) .. (673.5,402) -- cycle ;
%Image [id:dp960762830814931] 
% \draw (810.25,392) node  {\includegraphics[width=76.88pt,height=72pt]{Lovepik_com-450041343-_Drone_vector.png}};
%Shape: Circle [id:dp502743275578897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (405.5,391) .. controls (405.5,312.58) and (469.08,249) .. (547.5,249) .. controls (625.92,249) and (689.5,312.58) .. (689.5,391) .. controls (689.5,469.42) and (625.92,533) .. (547.5,533) .. controls (469.08,533) and (405.5,469.42) .. (405.5,391) -- cycle ;
%Image [id:dp5966232106954372] 
% \draw (542.25,381) node  {\includegraphics[width=76.88pt,height=72pt]{Lovepik_com-450041343-_Drone_vector.png}};
%Shape: Polygon Curved [id:ds1091867525965653] 
\draw  [pattern=_jr7v2bgcn,pattern size=19.200000000000003pt,pattern thickness=1.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 238; green, 15; blue, 19}] (793.5,15) .. controls (798.5,12.5) and (950,22) .. (980.5,33) .. controls (1011,44) and (1105.5,150) .. (1087.5,193) .. controls (1069.5,236) and (860.5,159) .. (840.5,137) .. controls (820.5,115) and (847.5,89) .. (836.5,74) .. controls (825.5,59) and (754.22,64.78) .. (751.5,37) .. controls (748.78,9.22) and (788.5,17.5) .. (793.5,15) -- cycle ;
%Shape: Polygon Curved [id:ds2309951340604579] 
\draw  [pattern=_etx1qc6c1,pattern size=19.200000000000003pt,pattern thickness=1.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 238; green, 15; blue, 19}] (80.5,399) .. controls (85.5,396.5) and (237,406) .. (267.5,417) .. controls (298,428) and (421.5,588) .. (403.5,631) .. controls (385.5,674) and (114.5,618) .. (94.5,596) .. controls (74.5,574) and (148.5,526) .. (137.5,511) .. controls (126.5,496) and (41.22,448.78) .. (38.5,421) .. controls (35.78,393.22) and (75.5,401.5) .. (80.5,399) -- cycle ;
%Image [id:dp7177663935946252] 
% \draw (145.75,454.5) node  {\includegraphics[width=73.13pt,height=72.75pt]{Lovepik_com-401548426-rain-cloud.png}};
% %Image [id:dp901433761388517] 
% \draw (295.75,527.5) node  {\includegraphics[width=73.13pt,height=72.75pt]{Lovepik_com-401548426-rain-cloud.png}};
% %Image [id:dp6570154785268594] 
% \draw (196.75,569.5) node  {\includegraphics[width=73.13pt,height=72.75pt]{Lovepik_com-401548426-rain-cloud.png}};
% %Image [id:dp23228494217499263] 
% \draw (878.75,62.5) node  {\includegraphics[width=73.13pt,height=72.75pt]{Lovepik_com-401548426-rain-cloud.png}};
% %Image [id:dp8568858826611112] 
% \draw (990.75,114.5) node  {\includegraphics[width=73.13pt,height=72.75pt]{Lovepik_com-401548426-rain-cloud.png}};




\end{tikzpicture}
% }

==> images/drone-init-ready.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_gb9h7iirz}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_gb9h7iirz}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_vg8coo65u}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_vg8coo65u}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1032); %set diagram left start at 0, and has height of 1032

%Image [id:dp6637831836218977] 
\draw (697.92,506.19) node  {\includegraphics[width=880.38pt,height=660.28pt]{images/b-gorilla-cr.pdf}};
%Shape: Polygon Curved [id:ds09704040329539665] 
\draw  [pattern=_gb9h7iirz,pattern size=5pt,pattern thickness=0.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 238; green, 15; blue, 19}] (874,306) .. controls (900.33,292.93) and (1072.45,275.86) .. (1112.6,290.23) .. controls (1152.75,304.61) and (1237.7,462.81) .. (1214,519) .. controls (1190.3,575.19) and (970.03,679.75) .. (920,651) .. controls (869.97,622.25) and (847.67,319.07) .. (874,306) -- cycle ;
%Shape: Polygon Curved [id:ds2309951340604579] 
\draw  [pattern=_vg8coo65u,pattern size=5pt,pattern thickness=0.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 238; green, 15; blue, 19}] (390.5,137) .. controls (395.5,134.5) and (547,144) .. (577.5,155) .. controls (608,166) and (731.5,326) .. (713.5,369) .. controls (695.5,412) and (424,372) .. (404,350) .. controls (384,328) and (440,262) .. (429,247) .. controls (418,232) and (351.22,186.78) .. (348.5,159) .. controls (345.78,131.22) and (385.5,139.5) .. (390.5,137) -- cycle ;
%Image [id:dp31014755590781995] 
\draw (443.5,186.5) node  {\includegraphics[width=79.5pt,height=74.25pt]{images/thunder.png}};
%Image [id:dp8396807922307654] 
\draw (628,303.5) node  {\includegraphics[width=84pt,height=86.25pt]{images/alert.png}};
%Image [id:dp7743026834222091] 
\draw (921,373.5) node  {\includegraphics[width=84pt,height=86.25pt]{images/alert.png}};
%Image [id:dp7207616833357362] 
\draw (1148.5,458.5) node  {\includegraphics[width=89.25pt,height=92.25pt]{images/thunder.png}};
%Shape: Path Data [id:dp8347641175119398] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (1216.75,705.5) .. controls (1240.97,705.5) and (1264,710.59) .. (1284.83,719.75) -- (1284.83,946.38) -- (1063.36,946.38) .. controls (1053.18,924.62) and (1047.5,900.35) .. (1047.5,874.75) .. controls (1047.5,781.28) and (1123.28,705.5) .. (1216.75,705.5) -- cycle ;
%Image [id:dp7813546144617196] 
\draw (1217,875) node  {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Shape: Path Data [id:dp9157306877514861] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (335.75,636) .. controls (429.22,636) and (505,711.78) .. (505,805.25) .. controls (505,864.17) and (474.89,916.06) .. (429.21,946.38) -- (242.29,946.38) .. controls (196.61,916.06) and (166.5,864.17) .. (166.5,805.25) .. controls (166.5,711.78) and (242.28,636) .. (335.75,636) -- cycle ;
%Image [id:dp9141348937637765] 
\draw (336,805.5) node  {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Shape: Path Data [id:dp9401772160967985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (1218.75,302) .. controls (1125.28,302) and (1049.5,226.22) .. (1049.5,132.75) .. controls (1049.5,109.05) and (1054.37,86.48) .. (1063.17,66) -- (1284.83,66) -- (1284.83,288.61) .. controls (1264.53,297.23) and (1242.2,302) .. (1218.75,302) -- cycle ;
%Image [id:dp8124192873940372] 
\draw (1219,134) node  {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Shape: Rectangle [id:dp23766831600791782] 
\draw  [line width=1.5]  (111,66) -- (1284.83,66) -- (1284.83,946.38) -- (111,946.38) -- cycle ;
% Text Node
\draw (937,928) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {flaticon.com};

\end{tikzpicture}

==> images/goose-safe-sets-drone.tex <==

\scalebox{0.42}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,scale=0.7,yscale=-1,xscale=1]
%uncomment if require: \path (0,495); %set diagram left start at 0, and has height of 495

%Shape: Polygon Curved [id:ds980279592989715] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (140.67,58.83) .. controls (170.92,38.33) and (778.17,18.83) .. (820.17,63.83) .. controls (862.17,108.83) and (823.17,464.83) .. (794.17,442.83) .. controls (765.17,420.83) and (142.17,441.83) .. (122.17,411.83) .. controls (102.17,381.83) and (75.17,271.83) .. (103.17,242.83) .. controls (131.17,213.83) and (110.42,79.33) .. (140.67,58.83) -- cycle ;
%Shape: Regular Polygon [id:dp49416296717289443] 
\draw  [fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=1 ] (152.2,216.19) .. controls (174.06,203.69) and (380.65,178.7) .. (358.79,203.69) .. controls (336.93,228.68) and (424.37,331.14) .. (446.23,368.63) .. controls (468.09,406.11) and (200.29,403.62) .. (178.43,366.13) .. controls (156.57,328.64) and (130.34,228.68) .. (152.2,216.19) -- cycle ;
%Shape: Polygon Curved [id:ds7116494423730086] 
\draw  [draw opacity=0][fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=1 ] (175.44,243.4) .. controls (192.62,235.1) and (354.97,218.5) .. (337.79,235.1) .. controls (320.61,251.7) and (389.32,319.76) .. (406.5,344.66) .. controls (423.68,369.56) and (213.23,367.9) .. (196.05,343) .. controls (178.87,318.1) and (158.26,251.7) .. (175.44,243.4) -- cycle ;
%Shape: Regular Polygon [id:dp05154080751153023] 
\draw  [fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=1 ] (604,117) .. controls (624,107) and (749,64) .. (790.67,81.67) .. controls (832.33,99.33) and (775.33,353.67) .. (795.33,383.67) .. controls (815.33,413.67) and (664.67,382.33) .. (644.67,352.33) .. controls (624.67,322.33) and (584,127) .. (604,117) -- cycle ;
%Shape: Polygon Curved [id:ds03486498669225724] 
\draw  [draw opacity=0][fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=1 ] (622.36,128.54) .. controls (638.73,119.56) and (741.07,80.91) .. (775.19,96.79) .. controls (809.3,112.66) and (762.63,341.27) .. (779.01,368.23) .. controls (795.38,395.19) and (672.03,367.03) .. (655.65,340.07) .. controls (639.28,313.1) and (605.98,137.53) .. (622.36,128.54) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (401.66,136.17) -- (421.65,128.91)(408.11,122.79) -- (415.19,142.29) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (521.49,68.66) -- (541.82,62.42)(528.61,55.62) -- (534.69,75.45) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (552.81,414.72) -- (568.49,400.35)(553.65,399.89) -- (567.66,415.18) ;
%Straight Lines [id:da31276246340601066] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (360,197) -- (404.91,144.05) ;
\draw [shift={(407.5,141)}, rotate = 130.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da638426551372423] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (604,117) -- (542.73,72.36) ;
\draw [shift={(539.5,70)}, rotate = 36.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da555493814855679] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (447,373) -- (547.7,405.76) ;
\draw [shift={(551.5,407)}, rotate = 198.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Polygon Curved [id:ds2003907101253677] 
\draw  [fill={rgb, 255:red, 25; green, 52; blue, 254 }  ,fill opacity=1 ] (342,193.8) .. controls (336.4,193.8) and (328.63,207.33) .. (332,212.2) .. controls (335.37,217.07) and (355.6,218.2) .. (355.2,213.4) .. controls (354.8,208.6) and (361.6,202.2) .. (360,197) .. controls (358.4,191.8) and (347.6,193.8) .. (342,193.8) -- cycle ;
%Shape: Polygon Curved [id:ds255868358200811] 
\draw  [fill={rgb, 255:red, 25; green, 52; blue, 254 }  ,fill opacity=1 ] (418.4,363.8) .. controls (417.2,357.8) and (434.63,350.13) .. (438,355) .. controls (441.37,359.87) and (442.46,360.66) .. (446.23,368.63) .. controls (450,376.6) and (442,382.2) .. (433.2,385) .. controls (424.4,387.8) and (419.6,369.8) .. (418.4,363.8) -- cycle ;
%Shape: Polygon Curved [id:ds16600032250348518] 
\draw  [fill={rgb, 255:red, 25; green, 52; blue, 254 }  ,fill opacity=1 ] (618.63,110.81) .. controls (612.63,112.94) and (604.5,116.13) .. (602.38,118.44) .. controls (600.25,120.75) and (598.75,126.81) .. (599,132.19) .. controls (599.25,137.56) and (614.92,131.71) .. (620.13,126.69) .. controls (625.33,121.67) and (624.63,108.69) .. (618.63,110.81) -- cycle ;
%Image [id:dp05921368190178056] 
\draw (306.15,264.16) node [rotate=-41.37] {\includegraphics[width=28.18pt,height=28.18pt]{images/drone.png}};
%Image [id:dp8116783680825979] 
\draw (344.65,329.16) node [rotate=-120.29] {\includegraphics[width=28.18pt,height=28.18pt]{images/drone.png}};
%Image [id:dp8365000169795613] 
\draw (717.15,184.16) node [rotate=-302.51] {\includegraphics[width=28.18pt,height=28.18pt]{images/drone.png}};
%Shape: Ellipse [id:dp16032041141317954] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (302.05,113.53) .. controls (302.05,74.5) and (332.59,42.87) .. (370.27,42.87) .. controls (407.95,42.87) and (438.5,74.5) .. (438.5,113.53) .. controls (438.5,152.56) and (407.95,184.2) .. (370.27,184.2) .. controls (332.59,184.2) and (302.05,152.56) .. (302.05,113.53) -- cycle ;
\draw  [color={rgb, 255:red, 252; green, 4; blue, 4 }  ,draw opacity=1 ][line width=2.25]  (362.21,122.77) -- (378.2,104.84)(361.64,105.61) -- (378.77,122) ;

%Shape: Ellipse [id:dp289252026028344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (458.05,108.93) .. controls (458.05,69.9) and (488.59,38.27) .. (526.27,38.27) .. controls (563.95,38.27) and (594.5,69.9) .. (594.5,108.93) .. controls (594.5,147.96) and (563.95,179.6) .. (526.27,179.6) .. controls (488.59,179.6) and (458.05,147.96) .. (458.05,108.93) -- cycle ;
\draw  [color={rgb, 255:red, 252; green, 4; blue, 4 }  ,draw opacity=1 ][line width=2.25]  (518.21,118.17) -- (534.2,100.24)(517.64,101.01) -- (534.77,117.4) ;

%Shape: Ellipse [id:dp41291715635682236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (495.25,352.73) .. controls (495.25,313.7) and (525.79,282.07) .. (563.47,282.07) .. controls (601.15,282.07) and (631.7,313.7) .. (631.7,352.73) .. controls (631.7,391.76) and (601.15,423.4) .. (563.47,423.4) .. controls (525.79,423.4) and (495.25,391.76) .. (495.25,352.73) -- cycle ;
\draw  [color={rgb, 255:red, 252; green, 4; blue, 4 }  ,draw opacity=1 ][line width=2.25]  (555.41,361.97) -- (571.4,344.04)(554.84,344.81) -- (571.97,361.2) ;


% Text Node
\draw (181,109) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$S_{t}^{o,\epsilon }$};
% Text Node
\draw (190,287) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$S_{t}^{p,B_{1}}$};
% Text Node
\draw (687,250) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$S_{t}^{p,B_{2}}$};
% Text Node
\draw (250,232.5) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{1}$};
% Text Node
\draw (288,331.5) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{2}$};
% Text Node
\draw (733,130) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{3}$};
% Text Node
\draw (398.00,94.13) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{g,1}$};
% Text Node
\draw (570.33,385.67) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{g,2}$};
% Text Node
\draw (488.93,40.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{g,3}$};


\end{tikzpicture}}


==> images/goose-safe-sets.tex <==


\scalebox{0.55}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,scale=0.51,yscale=-1,xscale=1]
%uncomment if require: \path (0,558); %set diagram left start at 0, and has height of 558

%Shape: Polygon Curved [id:ds980279592989715] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 255 }  ,fill opacity=1 ] (140.67,58.83) .. controls (170.92,38.33) and (778.17,18.83) .. (820.17,63.83) .. controls (862.17,108.83) and (823.17,464.83) .. (794.17,442.83) .. controls (765.17,420.83) and (142.17,441.83) .. (122.17,411.83) .. controls (102.17,381.83) and (75.17,271.83) .. (103.17,242.83) .. controls (131.17,213.83) and (110.42,79.33) .. (140.67,58.83) -- cycle ;
%Shape: Regular Polygon [id:dp49416296717289443] 
\draw  [fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=1 ] (152.2,216.19) .. controls (174.06,203.69) and (380.65,178.7) .. (358.79,203.69) .. controls (336.93,228.68) and (424.37,331.14) .. (446.23,368.63) .. controls (468.09,406.11) and (200.29,403.62) .. (178.43,366.13) .. controls (156.57,328.64) and (130.34,228.68) .. (152.2,216.19) -- cycle ;
%Shape: Regular Polygon [id:dp35859085079911357] 
\draw  [draw opacity=0][fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=1 ] (175.44,243.4) .. controls (192.62,235.1) and (354.97,218.5) .. (337.79,235.1) .. controls (320.61,251.7) and (389.32,319.76) .. (406.5,344.66) .. controls (423.68,369.56) and (213.23,367.9) .. (196.05,343) .. controls (178.87,318.1) and (158.26,251.7) .. (175.44,243.4) -- cycle ;
%Shape: Smiley Face [id:dp814908503116432] 
\draw   (289,266.38) .. controls (289,261.2) and (293.03,257) .. (298,257) .. controls (302.97,257) and (307,261.2) .. (307,266.38) .. controls (307,271.55) and (302.97,275.75) .. (298,275.75) .. controls (293.03,275.75) and (289,271.55) .. (289,266.38) -- cycle ; \draw   (294.04,263.19) .. controls (294.04,262.67) and (294.44,262.25) .. (294.94,262.25) .. controls (295.44,262.25) and (295.84,262.67) .. (295.84,263.19) .. controls (295.84,263.71) and (295.44,264.13) .. (294.94,264.13) .. controls (294.44,264.13) and (294.04,263.71) .. (294.04,263.19) -- cycle ; \draw   (300.16,263.19) .. controls (300.16,262.67) and (300.56,262.25) .. (301.06,262.25) .. controls (301.56,262.25) and (301.96,262.67) .. (301.96,263.19) .. controls (301.96,263.71) and (301.56,264.13) .. (301.06,264.13) .. controls (300.56,264.13) and (300.16,263.71) .. (300.16,263.19) -- cycle ; \draw   (293.5,270.13) .. controls (296.5,272.63) and (299.5,272.63) .. (302.5,270.13) ;
%Shape: Smiley Face [id:dp6331418863755642] 
\draw   (361.5,334.38) .. controls (361.5,329.2) and (365.53,325) .. (370.5,325) .. controls (375.47,325) and (379.5,329.2) .. (379.5,334.38) .. controls (379.5,339.55) and (375.47,343.75) .. (370.5,343.75) .. controls (365.53,343.75) and (361.5,339.55) .. (361.5,334.38) -- cycle ; \draw   (366.54,331.19) .. controls (366.54,330.67) and (366.94,330.25) .. (367.44,330.25) .. controls (367.94,330.25) and (368.34,330.67) .. (368.34,331.19) .. controls (368.34,331.71) and (367.94,332.13) .. (367.44,332.13) .. controls (366.94,332.13) and (366.54,331.71) .. (366.54,331.19) -- cycle ; \draw   (372.66,331.19) .. controls (372.66,330.67) and (373.06,330.25) .. (373.56,330.25) .. controls (374.06,330.25) and (374.46,330.67) .. (374.46,331.19) .. controls (374.46,331.71) and (374.06,332.13) .. (373.56,332.13) .. controls (373.06,332.13) and (372.66,331.71) .. (372.66,331.19) -- cycle ; \draw   (366,338.13) .. controls (369,340.63) and (372,340.63) .. (375,338.13) ;
%Shape: Smiley Face [id:dp9702209049715393] 
\draw   (215.5,322.88) .. controls (215.5,317.7) and (219.53,313.5) .. (224.5,313.5) .. controls (229.47,313.5) and (233.5,317.7) .. (233.5,322.88) .. controls (233.5,328.05) and (229.47,332.25) .. (224.5,332.25) .. controls (219.53,332.25) and (215.5,328.05) .. (215.5,322.88) -- cycle ; \draw   (220.54,319.69) .. controls (220.54,319.17) and (220.94,318.75) .. (221.44,318.75) .. controls (221.94,318.75) and (222.34,319.17) .. (222.34,319.69) .. controls (222.34,320.21) and (221.94,320.63) .. (221.44,320.63) .. controls (220.94,320.63) and (220.54,320.21) .. (220.54,319.69) -- cycle ; \draw   (226.66,319.69) .. controls (226.66,319.17) and (227.06,318.75) .. (227.56,318.75) .. controls (228.06,318.75) and (228.46,319.17) .. (228.46,319.69) .. controls (228.46,320.21) and (228.06,320.63) .. (227.56,320.63) .. controls (227.06,320.63) and (226.66,320.21) .. (226.66,319.69) -- cycle ; \draw   (220,326.63) .. controls (223,329.13) and (226,329.13) .. (229,326.63) ;
%Shape: Regular Polygon [id:dp05154080751153023] 
\draw  [fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=1 ] (604,117) .. controls (624,107) and (749,64) .. (790.67,81.67) .. controls (832.33,99.33) and (775.33,353.67) .. (795.33,383.67) .. controls (815.33,413.67) and (664.67,382.33) .. (644.67,352.33) .. controls (624.67,322.33) and (584,127) .. (604,117) -- cycle ;
%Shape: Regular Polygon [id:dp347879932108325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=1 ] (622.36,128.54) .. controls (638.73,119.56) and (741.07,80.91) .. (775.19,96.79) .. controls (809.3,112.66) and (762.63,341.27) .. (779.01,368.23) .. controls (795.38,395.19) and (672.03,367.03) .. (655.65,340.07) .. controls (639.28,313.1) and (605.98,137.53) .. (622.36,128.54) -- cycle ;
%Shape: Smiley Face [id:dp7883245011242572] 
\draw   (707,156.38) .. controls (707,151.2) and (711.03,147) .. (716,147) .. controls (720.97,147) and (725,151.2) .. (725,156.38) .. controls (725,161.55) and (720.97,165.75) .. (716,165.75) .. controls (711.03,165.75) and (707,161.55) .. (707,156.38) -- cycle ; \draw   (712.04,153.19) .. controls (712.04,152.67) and (712.44,152.25) .. (712.94,152.25) .. controls (713.44,152.25) and (713.84,152.67) .. (713.84,153.19) .. controls (713.84,153.71) and (713.44,154.13) .. (712.94,154.13) .. controls (712.44,154.13) and (712.04,153.71) .. (712.04,153.19) -- cycle ; \draw   (718.16,153.19) .. controls (718.16,152.67) and (718.56,152.25) .. (719.06,152.25) .. controls (719.56,152.25) and (719.96,152.67) .. (719.96,153.19) .. controls (719.96,153.71) and (719.56,154.13) .. (719.06,154.13) .. controls (718.56,154.13) and (718.16,153.71) .. (718.16,153.19) -- cycle ; \draw   (711.5,160.13) .. controls (714.5,162.63) and (717.5,162.63) .. (720.5,160.13) ;
%Shape: Smiley Face [id:dp0150619801830143] 
\draw   (697,281.04) .. controls (697,275.86) and (701.03,271.67) .. (706,271.67) .. controls (710.97,271.67) and (715,275.86) .. (715,281.04) .. controls (715,286.22) and (710.97,290.42) .. (706,290.42) .. controls (701.03,290.42) and (697,286.22) .. (697,281.04) -- cycle ; \draw   (702.04,277.85) .. controls (702.04,277.34) and (702.44,276.92) .. (702.94,276.92) .. controls (703.44,276.92) and (703.84,277.34) .. (703.84,277.85) .. controls (703.84,278.37) and (703.44,278.79) .. (702.94,278.79) .. controls (702.44,278.79) and (702.04,278.37) .. (702.04,277.85) -- cycle ; \draw   (708.16,277.85) .. controls (708.16,277.34) and (708.56,276.92) .. (709.06,276.92) .. controls (709.56,276.92) and (709.96,277.34) .. (709.96,277.85) .. controls (709.96,278.37) and (709.56,278.79) .. (709.06,278.79) .. controls (708.56,278.79) and (708.16,278.37) .. (708.16,277.85) -- cycle ; \draw   (701.5,284.79) .. controls (704.5,287.29) and (707.5,287.29) .. (710.5,284.79) ;
\draw  [line width=1.75]  (401.66,136.17) -- (421.65,128.91) (408.11,122.79) -- (415.19,142.29) ;
\draw  [line width=1.75]  (521.49,68.66) -- (541.82,62.42)(528.61,55.62) -- (534.69,75.45) ;
\draw  [line width=1.75]  (504.81,259.72) -- (520.49,245.35)(505.65,244.89) -- (519.66,260.18) ;
\draw  [line width=1.75]  (552.81,414.72) -- (568.49,400.35)(553.65,399.89) -- (567.66,415.18) ;
\draw  [line width=1.75]  (135.3,411.24) -- (144.01,391.84)(130.19,397.29) -- (149.12,405.78) ;
%Straight Lines [id:da31276246340601066] 
\draw [line width=1.6]  [dash pattern={on 6.75pt off 4.5pt}]  (360,197) -- (404.91,144.05) ;
\draw [shift={(407.5,141)}, rotate = 130.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.6]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da638426551372423] 
\draw [line width=1.6]  [dash pattern={on 6.75pt off 4.5pt}]  (604,117) -- (542.73,72.36) ;
\draw [shift={(539.5,70)}, rotate = 36.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.6]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da18174186998343678] 
\draw [line width=1.75]  [dash pattern={on 6.75pt off 4.5pt}]  (614.5,262) -- (529.48,253.4) ;
\draw [shift={(525.5,253)}, rotate = 5.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.75]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da9030204515444642] 
\draw [line width=1.6]  [dash pattern={on 6.75pt off 4.5pt}]  (178.43,366.13) -- (149.29,396.13) ;
\draw [shift={(146.5,399)}, rotate = 314.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.6]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da555493814855679] 
\draw [line width=1.6]  [dash pattern={on 6.75pt off 4.5pt}]  (446.23,368.63) -- (547.74,405.63) ;
\draw [shift={(551.5,407)}, rotate = 200.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.6]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Polygon Curved [id:ds64447403134624] 
\draw  [fill={rgb, 255:red, 25; green, 52; blue, 254 }  ,fill opacity=1 ] (170.8,351) .. controls (169.6,345) and (194.47,348.06) .. (197.83,352.93) .. controls (201.2,357.8) and (214.4,384.2) .. (209.2,382.2) .. controls (204,380.2) and (182.8,376.6) .. (178.43,366.13) .. controls (174.07,355.66) and (172,357) .. (170.8,351) -- cycle ;
%Shape: Polygon Curved [id:ds2003907101253677] 
\draw  [fill={rgb, 255:red, 25; green, 52; blue, 254 }  ,fill opacity=1 ] (342,193.8) .. controls (336.4,193.8) and (328.63,207.33) .. (332,212.2) .. controls (335.37,217.07) and (355.6,218.2) .. (355.2,213.4) .. controls (354.8,208.6) and (361.6,202.2) .. (360,197) .. controls (358.4,191.8) and (347.6,193.8) .. (342,193.8) -- cycle ;
%Shape: Polygon Curved [id:ds255868358200811] 
\draw  [fill={rgb, 255:red, 25; green, 52; blue, 254 }  ,fill opacity=1 ] (418.4,363.8) .. controls (417.2,357.8) and (434.63,350.13) .. (438,355) .. controls (441.37,359.87) and (442.46,360.66) .. (446.23,368.63) .. controls (450,376.6) and (442,382.2) .. (433.2,385) .. controls (424.4,387.8) and (419.6,369.8) .. (418.4,363.8) -- cycle ;
%Shape: Polygon Curved [id:ds16600032250348518] 
\draw  [fill={rgb, 255:red, 25; green, 52; blue, 254 }  ,fill opacity=1 ] (618.63,110.81) .. controls (612.63,112.94) and (604.5,116.13) .. (602.38,118.44) .. controls (600.25,120.75) and (598.75,126.81) .. (599,132.19) .. controls (599.25,137.56) and (614.92,131.71) .. (620.13,126.69) .. controls (625.33,121.67) and (624.63,108.69) .. (618.63,110.81) -- cycle ;
%Shape: Polygon Curved [id:ds6818242717511598] 
\draw  [fill={rgb, 255:red, 25; green, 52; blue, 254 }  ,fill opacity=1 ] (615.5,256.25) .. controls (615.33,259.08) and (615.5,257.67) .. (616.33,262.58) .. controls (617.17,267.5) and (618.17,270.92) .. (619.5,273.42) .. controls (620.83,275.92) and (629,275.42) .. (628.83,266.25) .. controls (628.67,257.08) and (615.67,253.42) .. (615.5,256.25) -- cycle ;

% Text Node
\draw (211,109) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$S_{t}^{o, \epsconst }$};
% Text Node
\draw (200,232) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$S_{t}^{p,B}$};
% Text Node
\draw (702,194) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$S_{t}^{p,B}$};
% Text Node
\draw (307,259) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{1}$};
% Text Node
\draw (234,314) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{2}$};
% Text Node
\draw (320,311) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{3}$};
% Text Node
\draw (733,124) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{4}$};
% Text Node
\draw (714,280) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{5}$};
% Text Node
\draw (358.33,80.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{g,1}$};
% Text Node
\draw (101.67,337) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{g,2}$};
% Text Node
\draw (564.33,373.67) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{g,3}$};
% Text Node
\draw (454.33,217.67) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{g,5}$};
% Text Node
\draw (458.33,36.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{t}^{g,4}$};


\end{tikzpicture}}

==> images/macopt-algo-domain-ready.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,976); %set diagram left start at 0, and has height of 976

%Image [id:dp6637831836218977] 
\draw (573.67,448.5) node  {\includegraphics[width=810.75pt,height=633.75pt]{images/variance.pdf}};
%Shape: Path Data [id:dp3581086954120931] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (584.12,52) .. controls (877.03,47) and (1038.43,21) .. (1079.28,72) .. controls (1120.13,123) and (1091.24,317) .. (1098.21,490) .. controls (1105.19,663) and (1100.2,748) .. (1068.32,811) .. controls (1036.44,874) and (698.32,831.5) .. (602.05,832) .. controls (505.79,832.5) and (137.78,894) .. (92.94,831) .. controls (48.11,768) and (16.23,504) .. (62.06,477) .. controls (107.89,450) and (18.22,115) .. (54.09,75) .. controls (89.96,35) and (291.21,57) .. (584.12,52) -- cycle (33.17,26) -- (33.17,871) -- (1110.17,871) -- (1110.17,26) -- (33.17,26) -- cycle ;
%Shape: Rectangle [id:dp16875726027917426] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]  (34.17,28.17) -- (1112.17,28.17) -- (1112.17,871.17) -- (34.17,871.17) -- cycle ;
%Shape: Circle [id:dp24913634861449818] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (150.5,226.25) .. controls (150.5,132.78) and (226.28,57) .. (319.75,57) .. controls (413.22,57) and (489,132.78) .. (489,226.25) .. controls (489,319.72) and (413.22,395.5) .. (319.75,395.5) .. controls (226.28,395.5) and (150.5,319.72) .. (150.5,226.25) -- cycle ;
\draw  [color={rgb, 255:red, 252; green, 4; blue, 4 }  ,draw opacity=1 ][line width=3.75]  (299.75,248.36) -- (339.41,205.44)(298.33,207.26) -- (340.83,246.54) ;

%Shape: Circle [id:dp5150326123734661] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (233.5,672.25) .. controls (233.5,578.78) and (309.28,503) .. (402.75,503) .. controls (496.22,503) and (572,578.78) .. (572,672.25) .. controls (572,765.72) and (496.22,841.5) .. (402.75,841.5) .. controls (309.28,841.5) and (233.5,765.72) .. (233.5,672.25) -- cycle ;
\draw  [color={rgb, 255:red, 252; green, 4; blue, 4 }  ,draw opacity=1 ][line width=3.75]  (382.75,694.36) -- (422.41,651.44)(381.33,653.26) -- (423.83,692.54) ;

%Shape: Circle [id:dp6159290065437999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (755.5,658.25) .. controls (755.5,564.78) and (831.28,489) .. (924.75,489) .. controls (1018.22,489) and (1094,564.78) .. (1094,658.25) .. controls (1094,751.72) and (1018.22,827.5) .. (924.75,827.5) .. controls (831.28,827.5) and (755.5,751.72) .. (755.5,658.25) -- cycle ;
\draw  [color={rgb, 255:red, 252; green, 4; blue, 4 }  ,draw opacity=1 ][line width=3.75]  (904.75,680.36) -- (944.41,637.44)(903.33,639.26) -- (945.83,678.54) ;

%Image [id:dp5287120420951448] 
\draw (136.08,412.51) node [rotate=-155.18] {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Straight Lines [id:da8536114190071198] 
\draw [line width=3.75]  [dash pattern={on 9pt off 4.5pt}]  (265,722.45) -- (152.19,443) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  (284.93,732.1) -- (244.84,715.21)(256.38,743.84) -- (273.39,703.46) ;
%Image [id:dp24318233606510775] 
\draw (754.36,112.96) node [rotate=-250.03] {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Straight Lines [id:da2157038839962815] 
\draw [line width=3.75]  [dash pattern={on 9pt off 4.5pt}]  (434.63,215.21) -- (722.62,126.44) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  (423.33,234.26) -- (443.55,195.74)(414.04,204.82) -- (452.84,225.19) ;
%Image [id:dp7768507122921782] 
\draw (948.61,227.72) node [rotate=-165.51] {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Straight Lines [id:da8588403521516939] 
\draw [line width=3.75]  [dash pattern={on 9pt off 4.5pt}]  (1019.85,555.75) -- (958.99,260.6) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=4.5]  (1037.73,568.82) -- (1001.33,545.01)(1007.54,575.25) -- (1031.52,538.58) ;

% Text Node
\draw (879,834) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {flaticon.com};
% Text Node
\draw (375.53,152.13) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$x_{t}^{g,1}$};
% Text Node
\draw (283.33,721.67) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$x_{t}^{g,2}$};
% Text Node
\draw (1006.93,580.33) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$x_{t}^{g,3}$};


\end{tikzpicture}


==> images/safe-drone-ready.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_8blad4bu6}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_8blad4bu6}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_m81ciosmu}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_m81ciosmu}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1032); %set diagram left start at 0, and has height of 1032

%Image [id:dp6637831836218977] 
\draw (697.92,506.19) node  {\includegraphics[width=880.38pt,height=660.28pt]{images/b-gorilla-cr.pdf}};
%Shape: Polygon Curved [id:ds09704040329539665] 
\draw  [pattern=_8blad4bu6,pattern size=5pt,pattern thickness=0.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 238; green, 15; blue, 19}] (874,306) .. controls (900.33,292.93) and (1072.45,275.86) .. (1112.6,290.23) .. controls (1152.75,304.61) and (1237.7,462.81) .. (1214,519) .. controls (1190.3,575.19) and (970.03,679.75) .. (920,651) .. controls (869.97,622.25) and (847.67,319.07) .. (874,306) -- cycle ;
%Shape: Polygon Curved [id:ds2309951340604579] 
\draw  [pattern=_m81ciosmu,pattern size=5pt,pattern thickness=0.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 238; green, 15; blue, 19}] (390.5,137) .. controls (395.5,134.5) and (547,144) .. (577.5,155) .. controls (608,166) and (731.5,326) .. (713.5,369) .. controls (695.5,412) and (424,372) .. (404,350) .. controls (384,328) and (440,262) .. (429,247) .. controls (418,232) and (351.22,186.78) .. (348.5,159) .. controls (345.78,131.22) and (385.5,139.5) .. (390.5,137) -- cycle ;
%Image [id:dp31014755590781995] 
\draw (443.5,186.5) node  {\includegraphics[width=79.5pt,height=74.25pt]{images/thunder.png}};
%Image [id:dp8396807922307654] 
\draw (628,303.5) node  {\includegraphics[width=84pt,height=86.25pt]{images/alert.png}};
%Image [id:dp7743026834222091] 
\draw (921,373.5) node  {\includegraphics[width=84pt,height=86.25pt]{images/alert.png}};
%Image [id:dp7207616833357362] 
\draw (1148.5,458.5) node  {\includegraphics[width=89.25pt,height=92.25pt]{images/thunder.png}};
%Shape: Circle [id:dp8581667888583402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (916.5,687.75) .. controls (916.5,594.28) and (992.28,518.5) .. (1085.75,518.5) .. controls (1179.22,518.5) and (1255,594.28) .. (1255,687.75) .. controls (1255,781.22) and (1179.22,857) .. (1085.75,857) .. controls (992.28,857) and (916.5,781.22) .. (916.5,687.75) -- cycle ;
%Image [id:dp7813546144617196] 
\draw (1086,688) node  {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Shape: Circle [id:dp502743275578897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (121.5,362.25) .. controls (121.5,268.78) and (197.28,193) .. (290.75,193) .. controls (384.22,193) and (460,268.78) .. (460,362.25) .. controls (460,455.72) and (384.22,531.5) .. (290.75,531.5) .. controls (197.28,531.5) and (121.5,455.72) .. (121.5,362.25) -- cycle ;
%Image [id:dp9141348937637765] 
\draw (291,362.5) node  {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Shape: Circle [id:dp053396880665999014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (581.5,682.75) .. controls (581.5,589.28) and (657.28,513.5) .. (750.75,513.5) .. controls (844.22,513.5) and (920,589.28) .. (920,682.75) .. controls (920,776.22) and (844.22,852) .. (750.75,852) .. controls (657.28,852) and (581.5,776.22) .. (581.5,682.75) -- cycle ;
%Image [id:dp8124192873940372] 
\draw (751,684) node  {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Shape: Rectangle [id:dp6490825061373506] 
\draw  [line width=1.5]  (111,66) -- (1284.83,66) -- (1284.83,946.38) -- (111,946.38) -- cycle ;


% Text Node
\draw (937,928) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {flaticon.com};


\end{tikzpicture}

==> images/safedisconnect.tex <==

\scalebox{0.65}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,scale=0.4,yscale=-1,xscale=1]
%uncomment if require: \path (0,531); %set diagram left start at 0, and has height of 531

%Shape: Polygon Curved [id:ds4226761684384539] 
\draw  [fill={rgb, 255:red, 191; green, 144; blue, 144 }  ,fill opacity=1 ] (90.63,45.35) .. controls (120.05,27.39) and (707.8,61.23) .. (659.9,93.86) .. controls (612,126.5) and (673.19,321.24) .. (632,398.5) .. controls (590.81,475.76) and (37.67,451.41) .. (8.25,397.51) .. controls (-21.17,343.61) and (61.21,63.32) .. (90.63,45.35) -- cycle ;
%Shape: Polygon Curved [id:ds5555723749272381] 
\draw  [draw opacity=0][fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=0.85 ] (35,260.5) .. controls (64.42,242.53) and (167.2,173.23) .. (216,210.5) .. controls (264.8,247.77) and (461.58,346.6) .. (491,400.5) .. controls (520.42,454.4) and (67.42,444.4) .. (38,390.5) .. controls (8.58,336.6) and (5.58,278.47) .. (35,260.5) -- cycle ;
%Shape: Polygon Curved [id:ds2411793319931821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ] (172,75.5) .. controls (201.42,57.53) and (498.99,69.57) .. (549,105.5) .. controls (599.01,141.43) and (602.58,147.6) .. (632,201.5) .. controls (661.42,255.4) and (333.42,283.4) .. (304,229.5) .. controls (274.58,175.6) and (142.58,93.47) .. (172,75.5) -- cycle ;
%Shape: Donut [id:dp4915194280047097] 
\draw  [draw opacity=0][fill={rgb, 255:red, 188; green, 189; blue, 34 }  ,fill opacity=0.8 ,even odd rule] (342.45,154.25) .. controls (342.45,149.94) and (345.61,146.45) .. (349.5,146.45) .. controls (353.39,146.45) and (356.55,149.94) .. (356.55,154.25) .. controls (356.55,158.56) and (353.39,162.05) .. (349.5,162.05) .. controls (345.61,162.05) and (342.45,158.56) .. (342.45,154.25)(272,154.25) .. controls (272,111.03) and (306.7,76) .. (349.5,76) .. controls (392.3,76) and (427,111.03) .. (427,154.25) .. controls (427,197.47) and (392.3,232.5) .. (349.5,232.5) .. controls (306.7,232.5) and (272,197.47) .. (272,154.25) ;
%Shape: Donut [id:dp24534422096458952] 
\draw  [draw opacity=0][fill={rgb, 255:red, 103; green, 189; blue, 183 }  ,fill opacity=0.96 ,even odd rule] (497.45,174.25) .. controls (497.45,169.94) and (500.61,166.45) .. (504.5,166.45) .. controls (508.39,166.45) and (511.55,169.94) .. (511.55,174.25) .. controls (511.55,178.56) and (508.39,182.05) .. (504.5,182.05) .. controls (500.61,182.05) and (497.45,178.56) .. (497.45,174.25)(427,174.25) .. controls (427,131.03) and (461.7,96) .. (504.5,96) .. controls (547.3,96) and (582,131.03) .. (582,174.25) .. controls (582,217.47) and (547.3,252.5) .. (504.5,252.5) .. controls (461.7,252.5) and (427,217.47) .. (427,174.25) ;
%Shape: Donut [id:dp03985920976038271] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=0.76 ,even odd rule] (105.45,338.25) .. controls (105.45,333.94) and (108.61,330.45) .. (112.5,330.45) .. controls (116.39,330.45) and (119.55,333.94) .. (119.55,338.25) .. controls (119.55,342.56) and (116.39,346.05) .. (112.5,346.05) .. controls (108.61,346.05) and (105.45,342.56) .. (105.45,338.25)(35,338.25) .. controls (35,295.03) and (69.7,260) .. (112.5,260) .. controls (155.3,260) and (190,295.03) .. (190,338.25) .. controls (190,381.47) and (155.3,416.5) .. (112.5,416.5) .. controls (69.7,416.5) and (35,381.47) .. (35,338.25) ;
%Shape: Donut [id:dp03337219191934371] 
\draw  [draw opacity=0][fill={rgb, 255:red, 227; green, 218; blue, 132 }  ,fill opacity=1 ,even odd rule] (368.45,357.25) .. controls (368.45,352.94) and (371.61,349.45) .. (375.5,349.45) .. controls (379.39,349.45) and (382.55,352.94) .. (382.55,357.25) .. controls (382.55,361.56) and (379.39,365.05) .. (375.5,365.05) .. controls (371.61,365.05) and (368.45,361.56) .. (368.45,357.25)(298,357.25) .. controls (298,314.03) and (332.7,279) .. (375.5,279) .. controls (418.3,279) and (453,314.03) .. (453,357.25) .. controls (453,400.47) and (418.3,435.5) .. (375.5,435.5) .. controls (332.7,435.5) and (298,400.47) .. (298,357.25) ;
%Shape: Polygon Curved [id:ds4516938259422951] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.01 ][fill={rgb, 255:red, 191; green, 144; blue, 144 }  ,fill opacity=1 ] (330,269.5) .. controls (349,258.5) and (538,289.5) .. (518,309.5) .. controls (498,329.5) and (484,355.5) .. (504,385.5) .. controls (524,415.5) and (472,378.5) .. (443,354.5) .. controls (414,330.5) and (311,280.5) .. (330,269.5) -- cycle ;
%Shape: Donut [id:dp45776463211414176] 
\draw  [draw opacity=0][fill={rgb, 255:red, 82; green, 142; blue, 82 }  ,fill opacity=1 ,even odd rule] (226.45,337.25) .. controls (226.45,332.94) and (229.61,329.45) .. (233.5,329.45) .. controls (237.39,329.45) and (240.55,332.94) .. (240.55,337.25) .. controls (240.55,341.56) and (237.39,345.05) .. (233.5,345.05) .. controls (229.61,345.05) and (226.45,341.56) .. (226.45,337.25)(156,337.25) .. controls (156,294.03) and (190.7,259) .. (233.5,259) .. controls (276.3,259) and (311,294.03) .. (311,337.25) .. controls (311,380.47) and (276.3,415.5) .. (233.5,415.5) .. controls (190.7,415.5) and (156,380.47) .. (156,337.25) ;


% Text Node
\draw (84,305.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x^{2}$};
\draw (75,355.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Discat[2-]$};
% Text Node
\draw (205,304.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x^1$};
\draw (215,354.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Discat[1]$};
% Text Node
\draw (348,325.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x^{3}$};
\draw (348,375.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Discat[3-]$};
% Text Node
\draw (322,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x^{4}$};
\draw (322,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Discat[4]$};
% Text Node
\draw (478,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x^{5}$};
\draw (478,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Discat[5]$};
% Text Node
\draw (68,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$V$};
% Text Node
\draw (113,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{R}_{0}\!(\!X_{0}^{B_{1}})$};
% Text Node
\draw (178,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{R}_{0}\!(\!X_{0}^{B_{2}})$};
% Text Node
\draw (512.61,312.72) node  [font=\normalsize]  {$ \begin{array}{l}
\!\mathcal{B}  \! = \{1,2,3\} ,\\
\ \ \ \ \ \ \ \ \ \{4,5\}\!\}
\end{array}$};


\end{tikzpicture}}


==> images/unsafe-drone-ready.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dzsd48qve}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dzsd48qve}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9ut7rquux}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9ut7rquux}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1032); %set diagram left start at 0, and has height of 1032

%Image [id:dp6637831836218977] 
\draw (697.92,506.19) node  {\includegraphics[width=880.38pt,height=660.28pt]{images/b-gorilla-cr.pdf}};
%Shape: Polygon Curved [id:ds09704040329539665] 
\draw  [pattern=_dzsd48qve,pattern size=5pt,pattern thickness=0.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 238; green, 15; blue, 19}] (874,306) .. controls (900.33,292.93) and (1072.45,275.86) .. (1112.6,290.23) .. controls (1152.75,304.61) and (1237.7,462.81) .. (1214,519) .. controls (1190.3,575.19) and (970.03,679.75) .. (920,651) .. controls (869.97,622.25) and (847.67,319.07) .. (874,306) -- cycle ;
%Shape: Polygon Curved [id:ds2309951340604579] 
\draw  [pattern=_9ut7rquux,pattern size=5pt,pattern thickness=0.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 238; green, 15; blue, 19}] (390.5,137) .. controls (395.5,134.5) and (547,144) .. (577.5,155) .. controls (608,166) and (731.5,326) .. (713.5,369) .. controls (695.5,412) and (424,372) .. (404,350) .. controls (384,328) and (440,262) .. (429,247) .. controls (418,232) and (351.22,186.78) .. (348.5,159) .. controls (345.78,131.22) and (385.5,139.5) .. (390.5,137) -- cycle ;
%Image [id:dp31014755590781995] 
\draw (443.5,186.5) node  {\includegraphics[width=79.5pt,height=74.25pt]{images/thunder.png}};
%Image [id:dp8396807922307654] 
\draw (628,303.5) node  {\includegraphics[width=84pt,height=86.25pt]{images/alert.png}};
%Image [id:dp7743026834222091] 
\draw (921,373.5) node  {\includegraphics[width=84pt,height=86.25pt]{images/alert.png}};
%Image [id:dp7207616833357362] 
\draw (1148.5,458.5) node  {\includegraphics[width=89.25pt,height=92.25pt]{images/thunder.png}};
%Shape: Circle [id:dp8581667888583402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (846.5,662.75) .. controls (846.5,569.28) and (922.28,493.5) .. (1015.75,493.5) .. controls (1109.22,493.5) and (1185,569.28) .. (1185,662.75) .. controls (1185,756.22) and (1109.22,832) .. (1015.75,832) .. controls (922.28,832) and (846.5,756.22) .. (846.5,662.75) -- cycle ;
%Image [id:dp7813546144617196] 
\draw (1016,663) node  {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Shape: Circle [id:dp502743275578897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (281.5,338.25) .. controls (281.5,244.78) and (357.28,169) .. (450.75,169) .. controls (544.22,169) and (620,244.78) .. (620,338.25) .. controls (620,431.72) and (544.22,507.5) .. (450.75,507.5) .. controls (357.28,507.5) and (281.5,431.72) .. (281.5,338.25) -- cycle ;
%Image [id:dp9141348937637765] 
\draw (451,338.5) node  {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Shape: Circle [id:dp053396880665999014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.21 ][line width=1.5]  (899.5,342.75) .. controls (899.5,249.28) and (975.28,173.5) .. (1068.75,173.5) .. controls (1162.22,173.5) and (1238,249.28) .. (1238,342.75) .. controls (1238,436.22) and (1162.22,512) .. (1068.75,512) .. controls (975.28,512) and (899.5,436.22) .. (899.5,342.75) -- cycle ;
%Image [id:dp8124192873940372] 
\draw (1069,344) node  {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Shape: Rectangle [id:dp6280139696653018] 
\draw  [line width=1.5]  (111,66) -- (1284.83,66) -- (1284.83,946.38) -- (111,946.38) -- cycle ;


% Text Node
\draw (937,928) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {flaticon.com};


\end{tikzpicture}
